GaussianObject: High-Quality 3D Object Reconstruction from Four Views with Gaussian Splatting

Reconstructing and rendering 3D objects from highly sparse views is of critical importance for promoting applications of 3D vision techniques and improving user experience. However, images from sparse views only contain very limited 3D information, leading to two significant challenges: 1) Difficulty in building multi-view consistency as images for matching are too few; 2) Partially omitted or highly compressed object information as view coverage is insufficient. To tackle these challenges, we propose GaussianObject, a framework to represent and render the 3D object with Gaussian splatting that achieves high rendering quality with only 4 input images. We first introduce techniques of visual hull and floater elimination, which explicitly inject structure priors into the initial optimization process to help build multi-view consistency, yielding a coarse 3D Gaussian representation. Then we construct a Gaussian repair model based on diffusion models to supplement the omitted object information, where Gaussians are further refined. We design a self-generating strategy to obtain image pairs for training the repair model. We further design a COLMAP-free variant, where pre-given accurate camera poses are not required, which achieves competitive quality and facilitates wider applications. GaussianObject is evaluated on several challenging datasets, including MipNeRF360, OmniObject3D, OpenIllumination, and our-collected unposed images, achieving superior performance from only four views and significantly outperforming previous SOTA methods. Our demo is available at https://gaussianobject.github.io/, and the code has been released at https://github.com/GaussianObject/GaussianObject.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{bonsai} & \multicolumn{3}{c|}{garden} & \multicolumn{3}{c}{kitchen} \\
 & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\ 
\midrule
DVGO~\cite{dvgo}             & 0.3324                     & 10.45                     & 0.6980                     & 0.0559                     & 21.75                     & 0.9652                     & 0.3447                     & 10.97                     & 0.7104                     \\
3DGS~\cite{3dgs}             & 0.1408                     & \cellcolor{metric-3}16.42 & 0.8458                     & 0.0417                     & \cellcolor{metric-3}26.05 & 0.9769                     & \cellcolor{metric-3}0.1414 & \cellcolor{metric-3}18.47 & \cellcolor{metric-3}0.8746 \\
DietNeRF~\cite{dietnerf}     & \cellcolor{metric-3}0.1333 & 16.30                     & \cellcolor{metric-3}0.8682 & \cellcolor{metric-2}0.0231 & \cellcolor{metric-2}28.63 & \cellcolor{metric-3}0.9780 & 0.1787                     & 11.77                     & 0.8453                     \\
RegNeRF~\cite{regnerf}       & 0.2736                     & 9.99                      & 0.7847                     & 0.0300                     & 20.89                     & \cellcolor{metric-2}0.9794 & 0.3094                     & 9.89                      & 0.7788                     \\
FreeNeRF~\cite{freenerf}     & 0.2172                     & 10.16                     & 0.8052                     & 0.0300                     & 20.89                     & 0.9760                     & 0.2578                     & 10.08                     & 0.7789                     \\
SparseNeRF~\cite{sparsenerf} & 0.2148                     & 10.08                     & 0.8037                     & 0.0618                     & 18.36                     & 0.9556                     & 0.2562                     & 10.04                     & 0.7769                     \\
ZeroRF~\cite{zerorf}         & 0.2206                     & 10.36                     & 0.7810                     & 0.0434                     & 22.52                     & 0.9596                     & 0.3324                     & 9.62                      & 0.7157                     \\
FSGS~\cite{fsgs}             & \cellcolor{metric-2}0.1258 & \cellcolor{metric-2}17.96 & \cellcolor{metric-2}0.8707 & \cellcolor{metric-3}0.0279 & 25.84                     & 0.9766                     & \cellcolor{metric-2}0.1317 & \cellcolor{metric-2}19.40 & \cellcolor{metric-2}0.8818 \\
\name                        & \cellcolor{metric-1}0.0690 & \cellcolor{metric-1}21.51 & \cellcolor{metric-1}0.9113 & \cellcolor{metric-1}0.0121 & \cellcolor{metric-1}30.56 & \cellcolor{metric-1}0.9833 & \cellcolor{metric-1}0.0687 & \cellcolor{metric-1}22.36 & \cellcolor{metric-1}0.9104 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{bonsai} & \multicolumn{3}{c|}{garden} & \multicolumn{3}{c}{kitchen} \\
 & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\ 
\midrule
DVGO~\cite{dvgo}             & 0.3908                     & 10.11                     & 0.6531                     & 0.0416                     & 21.90                     & 0.9728                     & 0.3677                     & 10.88                     & 0.6769                     \\
3DGS~\cite{3dgs}             & 0.1133                     & 18.42                     & 0.8736                     & 0.0330                     & \cellcolor{metric-3}27.54 & \cellcolor{metric-3}0.9809 & 0.1051                     & 20.40                     & 0.8858                     \\
DietNeRF~\cite{dietnerf}     & \cellcolor{metric-2}0.0863 & \cellcolor{metric-2}22.39 & \cellcolor{metric-2}0.9085 & \cellcolor{metric-3}0.0274 & 20.89                     & 0.9760                     & 0.0951                     & 22.80                     & 0.9012                     \\
RegNeRF~\cite{regnerf}       & 0.2736                     & 9.34                      & 0.7736                     & 0.0300                     & 20.88                     & 0.9794                     & 0.3180                     & 10.00                     & 0.7726                     \\
FreeNeRF~\cite{freenerf}     & \cellcolor{metric-3}0.0904 & \cellcolor{metric-3}22.09 & \cellcolor{metric-3}0.9083 & 0.0300                     & 20.89                     & 0.9760                     & \cellcolor{metric-2}0.0847 & \cellcolor{metric-2}23.78 & \cellcolor{metric-2}0.9153 \\
SparseNeRF~\cite{sparsenerf} & 0.2530                     & 9.45                      & 0.7695                     & 0.0395                     & 20.82                     & 0.9738                     & 0.2997                     & 10.01                     & 0.7516                     \\
ZeroRF~\cite{zerorf}         & 0.1038                     & 20.86                     & 0.8992                     & \cellcolor{metric-2}0.0190 & \cellcolor{metric-2}31.77 & \cellcolor{metric-2}0.9829 & 0.1264                     & 19.80                     & 0.8813                     \\
FSGS~\cite{fsgs}             & 0.1100                     & 19.69                     & 0.8902                     & \cellcolor{metric-3}0.0274 & 25.48                     & 0.9778                     & \cellcolor{metric-3}0.0932 & \cellcolor{metric-3}22.86 & \cellcolor{metric-3}0.9112 \\
\name                        & \cellcolor{metric-1}0.0499 & \cellcolor{metric-1}23.53 & \cellcolor{metric-1}0.9313 & \cellcolor{metric-1}0.0104 & \cellcolor{metric-1}31.97 & \cellcolor{metric-1}0.9864 & \cellcolor{metric-1}0.0487 & \cellcolor{metric-1}25.50 & \cellcolor{metric-1}0.9358 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{bonsai} & \multicolumn{3}{c|}{garden} & \multicolumn{3}{c}{kitchen} \\
 & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\ 
\midrule
DVGO~\cite{dvgo}             & 0.3658                     & 11.17                     & 0.6938                     & 0.0367                     & 22.09                     & 0.9747                     & 0.3672                     & 10.95                     & 0.6843                     \\
3DGS~\cite{3dgs}             & 0.0932                     & 20.68                     & 0.9004                     & 0.0222                     & 29.46                     & 0.9839                     & 0.0771                     & 22.74                     & 0.9149                     \\
DietNeRF~\cite{dietnerf}     & \cellcolor{metric-3}0.0706 & \cellcolor{metric-3}24.45 & \cellcolor{metric-3}0.9263 & 0.0274                     & 20.89                     & 0.9760                     & 0.0774                     & 25.30                     & \cellcolor{metric-3}0.9247 \\
RegNeRF~\cite{regnerf}       & 0.2875                     & 9.45                      & 0.7706                     & 0.0300                     & 20.89                     & 0.9794                     & 0.2735                     & 10.70                     & 0.8050                     \\
FreeNeRF~\cite{freenerf}     & 0.0788                     & 23.99                     & \cellcolor{metric-3}0.9263 & \cellcolor{metric-2}0.0164 & \cellcolor{metric-2}33.05 & \cellcolor{metric-2}0.9859 & \cellcolor{metric-2}0.0702 & \cellcolor{metric-2}25.96 & \cellcolor{metric-2}0.9335 \\
SparseNeRF~\cite{sparsenerf} & 0.2857                     & 9.38                      & 0.7447                     & 0.0298                     & 23.04                     & 0.9776                     & 0.3313                     & 10.67                     & 0.7481                     \\
ZeroRF~\cite{zerorf}         & \cellcolor{metric-2}0.0657 & \cellcolor{metric-2}24.72 & \cellcolor{metric-2}0.9312 & \cellcolor{metric-3}0.0174 & \cellcolor{metric-3}32.75 & \cellcolor{metric-3}0.9841 & \cellcolor{metric-3}0.0770 & \cellcolor{metric-3}25.88 & 0.9227                     \\
FSGS~\cite{fsgs}             & 0.0816                     & 22.72                     & 0.9164                     & 0.0198                     & 29.28                     & 0.9815                     & 0.0804                     & 23.91                     & 0.9213                     \\
\name                        & \cellcolor{metric-1}0.0382 & \cellcolor{metric-1}25.65 & \cellcolor{metric-1}0.9502 & \cellcolor{metric-1}0.0089 & \cellcolor{metric-1}33.09 & \cellcolor{metric-1}0.9886 & \cellcolor{metric-1}0.0353 & \cellcolor{metric-1}27.11 & \cellcolor{metric-1}0.9526 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{backpack\_016} & \multicolumn{3}{c|}{box\_043} & \multicolumn{3}{c}{broccoli\_003} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.2674                     & 11.41                     & 0.7794                     & 0.0814                     & 20.21                     & 0.9455                     & 0.0953                     & 16.14                     & 0.9229                     \\
3DGS       & 0.1542                     & 15.13                     & 0.8505                     & \cellcolor{metric-3}0.0536 & 18.57                     & \cellcolor{metric-3}0.9665 & 0.0677                     & 15.68                     & 0.9458                     \\
DietNeRF   & 0.2903                     & 11.30                     & 0.8183                     & 0.1866                     & 15.54                     & 0.8867                     & 0.1028                     & 14.65                     & 0.9172                     \\
RegNeRF    & 0.2987                     & 9.56                      & 0.8022                     & 0.1298                     & 16.40                     & 0.9455                     & 0.1109                     & 14.08                     & 0.9239                     \\
FreeNeRF   & 0.1358                     & 11.57                     & 0.8899                     & 0.0775                     & 17.59                     & 0.9516                     & 0.0570                     & 16.36                     & 0.9559                     \\
SparseNeRF & 0.2570                     & 9.78                      & 0.7985                     & 0.0960                     & 16.52                     & 0.9437                     & 0.1068                     & 14.18                     & 0.9208                     \\
ZeroRF     & \cellcolor{metric-2}0.0528 & \cellcolor{metric-2}25.13 & \cellcolor{metric-2}0.9459 & \cellcolor{metric-2}0.0211 & \cellcolor{metric-1}33.94 & \cellcolor{metric-2}0.9827 & \cellcolor{metric-2}0.0228 & \cellcolor{metric-2}30.32 & \cellcolor{metric-2}0.9745 \\
FSGS       & \cellcolor{metric-3}0.1257 & \cellcolor{metric-3}19.48 & \cellcolor{metric-3}0.9089 & 0.0835                     & \cellcolor{metric-3}23.70 & 0.9590                     & \cellcolor{metric-3}0.0399 & \cellcolor{metric-3}23.25 & \cellcolor{metric-3}0.9670 \\
\name      & \cellcolor{metric-1}0.0425 & \cellcolor{metric-1}25.61 & \cellcolor{metric-1}0.9511 & \cellcolor{metric-1}0.0140 & \cellcolor{metric-2}33.22 & \cellcolor{metric-1}0.9833 & \cellcolor{metric-1}0.0138 & \cellcolor{metric-1}30.59 & \cellcolor{metric-1}0.9781 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{corn\_007} & \multicolumn{3}{c|}{dinosaur\_006} & \multicolumn{3}{c}{flower\_pot\_007} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1135                     & 21.81                     & 0.9279                     & 0.1924                     & 16.08                     & 0.8539                     & 0.1281                     & 15.04                     & 0.8951                     \\
3DGS       & 0.0826                     & 18.91                     & 0.9496                     & 0.1124                     & 18.31                     & 0.8952                     & 0.0741                     & 14.79                     & 0.9330                     \\
DietNeRF   & \cellcolor{metric-2}0.0244 & \cellcolor{metric-2}33.80 & \cellcolor{metric-2}0.9729 & 0.1168                     & 16.07                     & 0.9161                     & 0.0482                     & 16.22                     & 0.9539                     \\
RegNeRF    & 0.1869                     & 16.65                     & 0.9200                     & 0.2371                     & 14.60                     & 0.8838                     & 0.1499                     & 13.35                     & 0.9065                     \\
FreeNeRF   & 0.0732                     & 24.35                     & 0.9517                     & 0.1071                     & 16.01                     & 0.9197                     & 0.0962                     & 15.45                     & 0.9259                     \\
SparseNeRF & 0.1678                     & 16.77                     & 0.9041                     & 0.1781                     & 15.22                     & 0.8881                     & 0.1379                     & 14.20                     & 0.9139                     \\
ZeroRF     & \cellcolor{metric-3}0.0343 & \cellcolor{metric-3}33.68 & \cellcolor{metric-3}0.9694 & \cellcolor{metric-2}0.0460 & \cellcolor{metric-2}26.59 & \cellcolor{metric-2}0.9545 & \cellcolor{metric-2}0.0235 & \cellcolor{metric-2}30.77 & \cellcolor{metric-2}0.9759 \\
FSGS       & 0.0650                     & 26.37                     & 0.9577                     & \cellcolor{metric-3}0.0969 & \cellcolor{metric-3}21.19 & \cellcolor{metric-3}0.9266 & \cellcolor{metric-3}0.0363 & \cellcolor{metric-3}26.88 & \cellcolor{metric-3}0.9659 \\
\name      & \cellcolor{metric-1}0.0166 & \cellcolor{metric-1}34.44 & \cellcolor{metric-1}0.9781 & \cellcolor{metric-1}0.0349 & \cellcolor{metric-1}27.68 & \cellcolor{metric-1}0.9607 & \cellcolor{metric-1}0.0156 & \cellcolor{metric-1}31.22 & \cellcolor{metric-1}0.9795 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{gloves\_009} & \multicolumn{3}{c|}{guitar\_002} & \multicolumn{3}{c}{hamburger\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.2285                     & 12.45                     & 0.8229                     & 0.1178                     & 15.46                     & 0.9102                     & 0.1510                     & 19.00                     & 0.9028                     \\
3DGS       & \cellcolor{metric-3}0.1303 & 13.04                     & 0.8945                     & 0.1130                     & 12.74                     & 0.8995                     & 0.0954                     & 16.24                     & 0.9274                     \\
DietNeRF   & \cellcolor{metric-2}0.1222 & 14.08                     & \cellcolor{metric-2}0.9140 & 0.0917                     & \cellcolor{metric-3}24.20 & 0.9342                     & 0.2062                     & 15.46                     & 0.8675                     \\
RegNeRF    & 0.1590                     & 12.90                     & 0.8989                     & 0.1874                     & 12.52                     & 0.8660                     & 0.1654                     & 15.60                     & 0.9154                     \\
FreeNeRF   & 0.1458                     & 13.50                     & 0.8951                     & 0.1004                     & 13.44                     & 0.9206                     & 0.0790                     & 17.33                     & 0.9442                     \\
SparseNeRF & 0.1440                     & 13.03                     & 0.8912                     & 0.3535                     & 10.53                     & 0.7153                     & 0.1716                     & 15.68                     & 0.8914                     \\
ZeroRF     & 0.1578                     & \cellcolor{metric-3}14.61 & 0.8793                     & \cellcolor{metric-3}0.0785 & 20.87                     & \cellcolor{metric-3}0.9373 & \cellcolor{metric-2}0.0355 & \cellcolor{metric-2}29.33 & \cellcolor{metric-2}0.9634 \\
FSGS       & 0.1427                     & \cellcolor{metric-2}16.80 & \cellcolor{metric-3}0.9140 & \cellcolor{metric-2}0.0416 & \cellcolor{metric-2}27.92 & \cellcolor{metric-2}0.9659 & \cellcolor{metric-3}0.0747 & \cellcolor{metric-3}22.20 & \cellcolor{metric-3}0.9474 \\
\name      & \cellcolor{metric-1}0.0297 & \cellcolor{metric-1}26.94 & \cellcolor{metric-1}0.9695 & \cellcolor{metric-1}0.0141 & \cellcolor{metric-1}32.37 & \cellcolor{metric-1}0.9816 & \cellcolor{metric-1}0.0224 & \cellcolor{metric-1}31.46 & \cellcolor{metric-1}0.9694 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{picnic\_basket\_009} & \multicolumn{3}{c|}{pineapple\_013} & \multicolumn{3}{c|}{sandwich\_003} & \multicolumn{3}{c}{suitcase\_006} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1540                     & 16.08                     & 0.8887                     & 0.1677                     & 14.39                     & 0.8747                     & 0.0423                     & 25.15                     & 0.9787                     & 0.1865                     & 14.52                     & 0.8697                     \\
3DGS       & 0.0837                     & 19.60                     & 0.9167                     & \cellcolor{metric-3}0.0573 & 16.74                     & \cellcolor{metric-2}0.9484 & 0.0285                     & 22.44                     & 0.9850                     & 0.1028                     & 15.18                     & 0.9331                     \\
DietNeRF   & 0.1512                     & 15.02                     & 0.8940                     & 0.0933                     & 16.48                     & 0.9336                     & 0.0253                     & 22.52                     & 0.9851                     & \cellcolor{metric-3}0.0542 & \cellcolor{metric-2}26.60 & \cellcolor{metric-2}0.9639 \\
RegNeRF    & 0.1313                     & 14.73                     & 0.9303                     & 0.1431                     & 14.01                     & 0.9005                     & 0.0293                     & 22.52                     & 0.9875                     & 0.2636                     & 12.03                     & 0.8587                     \\
FreeNeRF   & 0.0772                     & 15.82                     & 0.9433                     & 0.0638                     & 16.74                     & \cellcolor{metric-3}0.9471 & 0.0293                     & 22.52                     & 0.9850                     & 0.0755                     & \cellcolor{metric-3}25.66 & 0.9422                     \\
SparseNeRF & 0.3376                     & 14.99                     & 0.8717                     & 0.1918                     & 16.01                     & 0.9113                     & 0.0478                     & 20.47                     & 0.9750                     & 0.2487                     & 12.55                     & 0.8384                     \\
ZeroRF     & \cellcolor{metric-2}0.0391 & \cellcolor{metric-2}28.33 & \cellcolor{metric-2}0.9648 & \cellcolor{metric-2}0.0569 & \cellcolor{metric-2}22.81 & 0.9413                     & \cellcolor{metric-3}0.0171 & \cellcolor{metric-3}30.44 & \cellcolor{metric-3}0.9886 & \cellcolor{metric-2}0.0520 & 23.83                     & \cellcolor{metric-3}0.9611 \\
FSGS       & \cellcolor{metric-3}0.0417 & \cellcolor{metric-3}25.60 & \cellcolor{metric-3}0.9612 & 0.0608                     & \cellcolor{metric-3}20.87 & 0.9447                     & \cellcolor{metric-2}0.0110 & \cellcolor{metric-2}33.34 & \cellcolor{metric-2}0.9900 & 0.0682                     & 23.70                     & 0.9528                     \\
\name      & \cellcolor{metric-1}0.0220 & \cellcolor{metric-1}31.44 & \cellcolor{metric-1}0.9733 & \cellcolor{metric-1}0.0208 & \cellcolor{metric-1}28.16 & \cellcolor{metric-1}0.9676 & \cellcolor{metric-1}0.0072 & \cellcolor{metric-1}34.34 & \cellcolor{metric-1}0.9919 & \cellcolor{metric-1}0.0259 & \cellcolor{metric-1}28.69 & \cellcolor{metric-1}0.9758 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{timer\_010} & \multicolumn{3}{c|}{toy\_plane\_005} & \multicolumn{3}{c|}{toy\_truck\_037} & \multicolumn{3}{c}{vase\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1104                     & 18.90                     & 0.9345                     & 0.0929                     & 22.37                     & 0.9423                     & 0.1415                     & 16.34                     & 0.9075                     & 0.1912                     & 16.01                     & 0.8612                     \\
3DGS       & 0.0940                     & 17.41                     & 0.9407                     & 0.0470                     & 22.94                     & 0.9672                     & 0.0567                     & 18.26                     & 0.9583                     & 0.1086                     & 17.96                     & 0.8968                     \\
DietNeRF   & 0.1411                     & 17.30                     & 0.9143                     & 0.0321                     & 24.12                     & 0.9752                     & 0.1059                     & 17.73                     & 0.9382                     & 0.1856                     & 14.41                     & 0.8637                     \\
RegNeRF    & 0.1557                     & 16.79                     & 0.9310                     & 0.0354                     & 24.12                     & \cellcolor{metric-3}0.9810 & 0.1531                     & 15.37                     & 0.9240                     & 0.3109                     & 13.18                     & 0.8799                     \\
FreeNeRF   & 0.0616                     & 18.80                     & 0.9664                     & 0.0354                     & 24.12                     & 0.9752                     & 0.0612                     & 18.28                     & 0.9562                     & 0.1309                     & 14.74                     & 0.9130                     \\
SparseNeRF & 0.1742                     & 17.37                     & 0.9317                     & 0.0655                     & 22.32                     & 0.9603                     & 0.1257                     & 15.55                     & 0.9161                     & 0.1664                     & 13.63                     & 0.8939                     \\
ZeroRF     & \cellcolor{metric-2}0.0258 & \cellcolor{metric-2}32.97 & \cellcolor{metric-2}0.9848 & \cellcolor{metric-2}0.0228 & \cellcolor{metric-2}30.52 & \cellcolor{metric-2}0.9827 & \cellcolor{metric-2}0.0251 & \cellcolor{metric-2}30.68 & \cellcolor{metric-2}0.9758 & \cellcolor{metric-2}0.0440 & \cellcolor{metric-2}27.51 & \cellcolor{metric-2}0.9634 \\
FSGS       & \cellcolor{metric-3}0.0362 & \cellcolor{metric-3}29.15 & \cellcolor{metric-3}0.9782 & \cellcolor{metric-3}0.0256 & \cellcolor{metric-3}29.93 & 0.9798                     & \cellcolor{metric-3}0.0517 & \cellcolor{metric-3}26.15 & \cellcolor{metric-3}0.9588 & \cellcolor{metric-3}0.0607 & \cellcolor{metric-3}23.53 & \cellcolor{metric-3}0.9490 \\
\name      & \cellcolor{metric-1}0.0152 & \cellcolor{metric-1}33.43 & \cellcolor{metric-1}0.9867 & \cellcolor{metric-1}0.0102 & \cellcolor{metric-1}34.30 & \cellcolor{metric-1}0.9884 & \cellcolor{metric-1}0.0137 & \cellcolor{metric-1}32.23 & \cellcolor{metric-1}0.9820 & \cellcolor{metric-1}0.0327 & \cellcolor{metric-1}29.10 & \cellcolor{metric-1}0.9676 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{backpack\_016} & \multicolumn{3}{c|}{box\_043} & \multicolumn{3}{c}{broccoli\_003} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.2363                     & 12.56                     & 0.8040                     & 0.1028                     & 19.74                     & 0.9412                     & 0.0853                     & 18.16                     & 0.9385                     \\
3DGS       & 0.0901                     & 21.26                     & 0.9122                     & 0.0582                     & 18.16                     & 0.9607                     & \cellcolor{metric-3}0.0483 & 16.77                     & 0.9621                     \\
DietNeRF   & 0.2117                     & 11.25                     & 0.8546                     & 0.1111                     & 17.25                     & 0.9325                     & 0.0994                     & 15.03                     & 0.9267                     \\
RegNeRF    & 0.2818                     & 10.08                     & 0.8291                     & 0.1251                     & 15.85                     & 0.9420                     & \cellcolor{metric-3}0.0483 & 16.84                     & \cellcolor{metric-3}0.9663 \\
FreeNeRF   & 0.2255                     & 12.30                     & 0.8181                     & 0.0530                     & 18.68                     & 0.9656                     & \cellcolor{metric-3}0.0483 & 16.84                     & 0.9625                     \\
SparseNeRF & 0.4828                     & 11.35                     & 0.7691                     & 0.1030                     & 18.16                     & 0.9602                     & \cellcolor{metric-3}0.0483 & 16.84                     & 0.9625                     \\
ZeroRF     & \cellcolor{metric-2}0.0494 & \cellcolor{metric-1}27.87 & \cellcolor{metric-2}0.9529 & \cellcolor{metric-2}0.0195 & \cellcolor{metric-1}36.07 & \cellcolor{metric-2}0.9843 & \cellcolor{metric-2}0.0212 & \cellcolor{metric-2}32.54 & \cellcolor{metric-2}0.9768 \\
FSGS       & \cellcolor{metric-3}0.0815 & \cellcolor{metric-3}22.34 & \cellcolor{metric-3}0.9308 & \cellcolor{metric-3}0.0266 & \cellcolor{metric-3}32.41 & \cellcolor{metric-3}0.9799 & 0.1163                     & \cellcolor{metric-3}20.96 & 0.9473                     \\
\name      & \cellcolor{metric-1}0.0318 & \cellcolor{metric-2}27.60 & \cellcolor{metric-1}0.9593 & \cellcolor{metric-1}0.0121 & \cellcolor{metric-2}35.15 & \cellcolor{metric-1}0.9868 & \cellcolor{metric-1}0.0108 & \cellcolor{metric-1}32.78 & \cellcolor{metric-1}0.9842 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{corn\_007} & \multicolumn{3}{c|}{dinosaur\_006} & \multicolumn{3}{c}{flower\_pot\_007} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1056                     & 22.43                     & 0.9540                     & 0.1456                     & 17.91                     & 0.8879                     & 0.1348                     & 15.36                     & 0.8890                     \\
3DGS       & 0.0796                     & 19.22                     & 0.9551                     & 0.1030                     & 19.04                     & 0.8968                     & 0.0675                     & 15.43                     & 0.9392                     \\
DietNeRF   & \cellcolor{metric-2}0.0225 & \cellcolor{metric-2}35.23 & \cellcolor{metric-2}0.9775 & 0.1905                     & 14.69                     & 0.8592                     & 0.0482                     & 16.22                     & 0.9539                     \\
RegNeRF    & 0.1444                     & 17.56                     & 0.9413                     & 0.2226                     & 14.38                     & 0.8905                     & 0.1323                     & 13.50                     & 0.9122                     \\
FreeNeRF   & 0.0794                     & 19.44                     & 0.9523                     & 0.0970                     & 16.26                     & 0.9275                     & 0.0525                     & 16.22                     & 0.9539                     \\
SparseNeRF & 0.0793                     & 19.42                     & 0.9523                     & 0.3566                     & 15.12                     & 0.8636                     & 0.1861                     & 12.72                     & 0.8600                     \\
ZeroRF     & \cellcolor{metric-3}0.0309 & \cellcolor{metric-3}34.98 & \cellcolor{metric-3}0.9726 & \cellcolor{metric-2}0.0409 & \cellcolor{metric-2}29.03 & \cellcolor{metric-2}0.9633 & \cellcolor{metric-2}0.0217 & \cellcolor{metric-2}32.83 & \cellcolor{metric-2}0.9791 \\
FSGS       & 0.0511                     & 29.35                     & 0.9634                     & \cellcolor{metric-3}0.0503 & \cellcolor{metric-3}26.38 & \cellcolor{metric-3}0.9577 & \cellcolor{metric-3}0.0386 & \cellcolor{metric-3}27.17 & \cellcolor{metric-3}0.9658 \\
\name      & \cellcolor{metric-1}0.0135 & \cellcolor{metric-1}35.77 & \cellcolor{metric-1}0.9821 & \cellcolor{metric-1}0.0256 & \cellcolor{metric-1}29.65 & \cellcolor{metric-1}0.9708 & \cellcolor{metric-1}0.0107 & \cellcolor{metric-1}34.40 & \cellcolor{metric-1}0.9866 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{gloves\_009} & \multicolumn{3}{c|}{guitar\_002} & \multicolumn{3}{c}{hamburger\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1373                     & 15.00                     & 0.9011                     & 0.0803                     & 17.61                     & 0.9368                     & 0.1697                     & 18.75                     & 0.9068                     \\
3DGS       & 0.1284                     & 13.42                     & 0.8967                     & 0.1176                     & 12.50                     & 0.8944                     & 0.0949                     & 16.48                     & 0.9278                     \\
DietNeRF   & 0.1647                     & 13.92                     & 0.8797                     & \cellcolor{metric-3}0.0401 & \cellcolor{metric-3}28.63 & \cellcolor{metric-3}0.9650 & 0.1563                     & 16.14                     & 0.9029                     \\
RegNeRF    & 0.1919                     & 13.12                     & 0.8849                     & 0.1228                     & 14.95                     & 0.9105                     & 0.2122                     & 14.52                     & 0.9015                     \\
FreeNeRF   & \cellcolor{metric-3}0.0905 & 14.39                     & 0.9331                     & \cellcolor{metric-2}0.0272 & \cellcolor{metric-2}33.19 & \cellcolor{metric-2}0.9767 & 0.0790                     & 17.33                     & 0.9442                     \\
SparseNeRF & 0.1672                     & 13.14                     & 0.8744                     & 0.3992                     & 10.46                     & 0.7581                     & 0.5058                     & 13.82                     & 0.8368                     \\
ZeroRF     & \cellcolor{metric-2}0.0352 & \cellcolor{metric-2}30.52 & \cellcolor{metric-2}0.9728 & 0.0669                     & 23.41                     & 0.9423                     & \cellcolor{metric-2}0.0292 & \cellcolor{metric-2}33.60 & \cellcolor{metric-2}0.9710 \\
FSGS       & 0.0930                     & \cellcolor{metric-3}20.34 & \cellcolor{metric-3}0.9333 & 0.0509                     & 26.17                     & 0.9627                     & \cellcolor{metric-3}0.0512 & \cellcolor{metric-3}27.72 & \cellcolor{metric-3}0.9568 \\
\name      & \cellcolor{metric-1}0.0214 & \cellcolor{metric-1}30.75 & \cellcolor{metric-1}0.9788 & \cellcolor{metric-1}0.0116 & \cellcolor{metric-1}34.24 & \cellcolor{metric-1}0.9861 & \cellcolor{metric-1}0.0152 & \cellcolor{metric-1}34.29 & \cellcolor{metric-1}0.9801 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{picnic\_basket\_009} & \multicolumn{3}{c|}{pineapple\_013} & \multicolumn{3}{c|}{sandwich\_003} & \multicolumn{3}{c}{suitcase\_006} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1371                     & 17.15                     & 0.9021                     & 0.1448                     & 17.23                     & 0.8945                     & 0.0793                     & 25.23                     & 0.9663                     & 0.1489                     & 15.70                     & 0.9050                     \\
3DGS       & 0.0490                     & 26.20                     & 0.9494                     & 0.0682                     & 16.16                     & 0.9388                     & 0.0374                     & 21.32                     & 0.9784                     & 0.1026                     & 15.19                     & 0.9331                     \\
DietNeRF   & 0.1264                     & 15.24                     & 0.9123                     & 0.0564                     & 16.74                     & 0.9472                     & 0.0253                     & 22.52                     & 0.9851                     & \cellcolor{metric-2}0.0373 & \cellcolor{metric-2}29.00 & \cellcolor{metric-2}0.9750 \\
RegNeRF    & 0.0772                     & 15.82                     & 0.9524                     & 0.1467                     & 14.15                     & 0.8969                     & 0.0293                     & 22.52                     & 0.9875                     & 0.1351                     & 15.80                     & 0.9186                     \\
FreeNeRF   & 0.0772                     & 15.82                     & 0.9433                     & 0.0638                     & 16.74                     & 0.9471                     & 0.0293                     & 22.52                     & 0.9850                     & 0.0682                     & \cellcolor{metric-3}26.99 & 0.9469                     \\
SparseNeRF & 0.3520                     & 15.91                     & 0.9024                     & 0.1997                     & 15.63                     & 0.9061                     & 0.0591                     & 20.90                     & 0.9734                     & 0.2311                     & 15.50                     & 0.8714                     \\
ZeroRF     & \cellcolor{metric-3}0.0337 & \cellcolor{metric-3}31.11 & \cellcolor{metric-3}0.9698 & \cellcolor{metric-2}0.0257 & \cellcolor{metric-2}29.64 & \cellcolor{metric-3}0.9671 & \cellcolor{metric-2}0.0058 & \cellcolor{metric-1}38.85 & \cellcolor{metric-1}0.9958 & \cellcolor{metric-3}0.0513 & 26.33                     & \cellcolor{metric-3}0.9676 \\
FSGS       & \cellcolor{metric-2}0.0283 & \cellcolor{metric-2}31.43 & \cellcolor{metric-2}0.9742 & \cellcolor{metric-3}0.0299 & \cellcolor{metric-3}28.42 & \cellcolor{metric-2}0.9697 & \cellcolor{metric-3}0.0079 & \cellcolor{metric-3}37.49 & \cellcolor{metric-3}0.9938 & 0.1395                     & 18.73                     & 0.9197                     \\
\name      & \cellcolor{metric-1}0.0185 & \cellcolor{metric-1}33.30 & \cellcolor{metric-1}0.9779 & \cellcolor{metric-1}0.0146 & \cellcolor{metric-1}31.03 & \cellcolor{metric-1}0.9797 & \cellcolor{metric-1}0.0041 & \cellcolor{metric-2}38.29 & \cellcolor{metric-2}0.9954 & \cellcolor{metric-1}0.0192 & \cellcolor{metric-1}30.54 & \cellcolor{metric-1}0.9826 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{timer\_010} & \multicolumn{3}{c|}{toy\_plane\_005} & \multicolumn{3}{c|}{toy\_truck\_037} & \multicolumn{3}{c}{vase\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1335                     & 19.63                     & 0.9395                     & 0.0919                     & 21.98                     & 0.9451                     & 0.1244                     & 18.42                     & 0.9176                     & 0.1343                     & 18.49                     & 0.9125                     \\
3DGS       & 0.0751                     & 18.15                     & 0.9556                     & 0.0559                     & 22.24                     & 0.9639                     & \cellcolor{metric-3}0.0583 & 18.23                     & \cellcolor{metric-3}0.9581 & 0.0822                     & 21.16                     & 0.9204                     \\
DietNeRF   & 0.1221                     & 16.94                     & 0.9225                     & 0.0321                     & 24.12                     & 0.9752                     & 0.0988                     & 17.53                     & 0.9335                     & 0.2242                     & 13.73                     & 0.8517                     \\
RegNeRF    & 0.1444                     & 16.39                     & 0.9410                     & 0.0354                     & 24.12                     & 0.9810                     & 0.1553                     & 15.88                     & 0.9187                     & 0.2404                     & 13.07                     & 0.8783                     \\
FreeNeRF   & 0.0616                     & 18.80                     & \cellcolor{metric-3}0.9664 & 0.0354                     & 24.12                     & 0.9752                     & 0.0612                     & 18.28                     & 0.9562                     & 0.0952                     & 15.51                     & 0.9354                     \\
SparseNeRF & 0.1266                     & 17.09                     & 0.9349                     & 0.0569                     & 23.93                     & 0.9688                     & 0.1290                     & 15.97                     & 0.9122                     & 0.2075                     & 13.66                     & 0.8827                     \\
ZeroRF     & \cellcolor{metric-2}0.0246 & \cellcolor{metric-2}34.57 & \cellcolor{metric-2}0.9860 & \cellcolor{metric-2}0.0128 & \cellcolor{metric-1}36.87 & \cellcolor{metric-2}0.9896 & \cellcolor{metric-2}0.0218 & \cellcolor{metric-2}33.79 & \cellcolor{metric-2}0.9801 & \cellcolor{metric-2}0.0377 & \cellcolor{metric-2}31.05 & \cellcolor{metric-2}0.9716 \\
FSGS       & \cellcolor{metric-3}0.0582 & \cellcolor{metric-3}25.42 & 0.9655                     & \cellcolor{metric-3}0.0207 & \cellcolor{metric-3}31.97 & \cellcolor{metric-3}0.9838 & 0.1065                     & \cellcolor{metric-3}19.30 & 0.9370                     & \cellcolor{metric-3}0.0782 & \cellcolor{metric-3}22.55 & \cellcolor{metric-3}0.9478 \\
\name      & \cellcolor{metric-1}0.0139 & \cellcolor{metric-1}34.73 & \cellcolor{metric-1}0.9885 & \cellcolor{metric-1}0.0075 & \cellcolor{metric-2}36.59 & \cellcolor{metric-1}0.9918 & \cellcolor{metric-1}0.0080 & \cellcolor{metric-1}35.40 & \cellcolor{metric-1}0.9885 & \cellcolor{metric-1}0.0253 & \cellcolor{metric-1}31.69 & \cellcolor{metric-1}0.9763 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{backpack\_016} & \multicolumn{3}{c|}{box\_043} & \multicolumn{3}{c}{broccoli\_003} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.2299                     & 12.43                     & 0.8179                     & 0.0664                     & 22.20                     & 0.9677                     & 0.0683                     & 21.03                     & 0.9618                     \\
3DGS       & \cellcolor{metric-3}0.0519 & \cellcolor{metric-3}26.80 & \cellcolor{metric-3}0.9494 & 0.0506                     & 18.65                     & 0.9669                     & 0.0531                     & 16.45                     & 0.9552                     \\
DietNeRF   & 0.1806                     & 11.48                     & 0.8684                     & 0.0481                     & 18.68                     & 0.9656                     & 0.0995                     & 14.19                     & 0.9211                     \\
RegNeRF    & 0.2967                     & 10.46                     & 0.8276                     & 0.1051                     & 17.39                     & 0.9490                     & 0.0483                     & 16.84                     & 0.9663                     \\
FreeNeRF   & 0.2422                     & 12.39                     & 0.8084                     & 0.0530                     & 18.68                     & 0.9656                     & 0.0483                     & 16.84                     & 0.9625                     \\
SparseNeRF & 0.4932                     & 10.46                     & 0.7481                     & 0.0615                     & 18.59                     & 0.9639                     & 0.2476                     & 13.34                     & 0.8900                     \\
ZeroRF     & \cellcolor{metric-2}0.0459 & \cellcolor{metric-2}30.15 & \cellcolor{metric-2}0.9582 & \cellcolor{metric-2}0.0184 & \cellcolor{metric-2}37.80 & \cellcolor{metric-3}0.9857 & \cellcolor{metric-3}0.0216 & \cellcolor{metric-2}33.42 & \cellcolor{metric-3}0.9775 \\
FSGS       & 0.1250                     & 14.84                     & 0.8963                     & \cellcolor{metric-3}0.0226 & \cellcolor{metric-3}33.72 & \cellcolor{metric-2}0.9858 & \cellcolor{metric-2}0.0169 & \cellcolor{metric-3}33.03 & \cellcolor{metric-2}0.9817 \\
\name      & \cellcolor{metric-1}0.0229 & \cellcolor{metric-1}31.41 & \cellcolor{metric-1}0.9737 & \cellcolor{metric-1}0.0089 & \cellcolor{metric-1}37.98 & \cellcolor{metric-1}0.9910 & \cellcolor{metric-1}0.0085 & \cellcolor{metric-1}34.91 & \cellcolor{metric-1}0.9882 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{corn\_007} & \multicolumn{3}{c|}{dinosaur\_006} & \multicolumn{3}{c}{flower\_pot\_007} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.0921                     & 22.05                     & 0.9598                     & 0.0985                     & 19.56                     & 0.9269                     & 0.0987                     & 19.15                     & 0.9319                     \\
3DGS       & 0.0801                     & 19.11                     & 0.9510                     & 0.0620                     & 23.57                     & 0.9377                     & 0.0622                     & 15.65                     & 0.9438                     \\
DietNeRF   & \cellcolor{metric-2}0.0184 & \cellcolor{metric-2}36.58 & \cellcolor{metric-2}0.9824 & 0.2514                     & 14.57                     & 0.8359                     & 0.0482                     & 16.22                     & 0.9539                     \\
RegNeRF    & 0.0870                     & 20.45                     & 0.9546                     & 0.1914                     & 14.51                     & 0.8951                     & 0.0525                     & 16.22                     & 0.9598                     \\
FreeNeRF   & \cellcolor{metric-3}0.0221 & \cellcolor{metric-3}36.42 & 0.9779                     & 0.0970                     & 16.26                     & 0.9275                     & 0.0525                     & 16.22                     & 0.9539                     \\
SparseNeRF & 0.2863                     & 18.94                     & 0.9340                     & 0.4706                     & 13.86                     & 0.8191                     & 0.1816                     & 13.70                     & 0.8855                     \\
ZeroRF     & 0.0352                     & 35.69                     & 0.9715                     & \cellcolor{metric-2}0.0393 & \cellcolor{metric-2}30.28 & \cellcolor{metric-2}0.9679 & \cellcolor{metric-2}0.0199 & \cellcolor{metric-2}34.60 & \cellcolor{metric-2}0.9816 \\
FSGS       & 0.0280                     & 34.01                     & \cellcolor{metric-3}0.9792 & \cellcolor{metric-3}0.0533 & \cellcolor{metric-3}27.19 & \cellcolor{metric-3}0.9593 & \cellcolor{metric-3}0.0295 & \cellcolor{metric-3}30.55 & \cellcolor{metric-3}0.9750 \\
\name      & \cellcolor{metric-1}0.0089 & \cellcolor{metric-1}38.33 & \cellcolor{metric-1}0.9879 & \cellcolor{metric-1}0.0201 & \cellcolor{metric-1}31.61 & \cellcolor{metric-1}0.9780 & \cellcolor{metric-1}0.0087 & \cellcolor{metric-1}36.13 & \cellcolor{metric-1}0.9896 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{gloves\_009} & \multicolumn{3}{c|}{guitar\_002} & \multicolumn{3}{c}{hamburger\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.0879                     & 17.36                     & 0.9425                     & 0.0481                     & 21.24                     & 0.9614                     & 0.0896                     & 23.11                     & 0.9592                     \\
3DGS       & 0.1239                     & 13.78                     & 0.9039                     & 0.1060                     & 12.90                     & 0.9060                     & 0.0937                     & 16.56                     & 0.9282                     \\
DietNeRF   & 0.1353                     & 13.77                     & 0.8923                     & \cellcolor{metric-3}0.0318 & \cellcolor{metric-3}32.15 & \cellcolor{metric-3}0.9730 & 0.1504                     & 16.01                     & 0.9007                     \\
RegNeRF    & 0.0905                     & 14.39                     & \cellcolor{metric-3}0.9428 & 0.0928                     & 16.97                     & 0.9268                     & 0.0790                     & 17.33                     & 0.9567                     \\
FreeNeRF   & 0.1393                     & 13.64                     & 0.8944                     & \cellcolor{metric-2}0.0236 & \cellcolor{metric-1}35.56 & \cellcolor{metric-2}0.9818 & 0.0790                     & 17.33                     & 0.9442                     \\
SparseNeRF & 0.1584                     & 13.29                     & 0.8768                     & 0.2553                     & 19.14                     & 0.8907                     & 0.4415                     & 15.47                     & 0.8795                     \\
ZeroRF     & \cellcolor{metric-2}0.0349 & \cellcolor{metric-2}31.94 & \cellcolor{metric-2}0.9753 & 0.0768                     & 20.01                     & 0.9370                     & \cellcolor{metric-3}0.0314 & \cellcolor{metric-2}34.14 & \cellcolor{metric-3}0.9713 \\
FSGS       & \cellcolor{metric-3}0.0817 & \cellcolor{metric-3}21.46 & 0.9422                     & 0.0436                     & 28.66                     & 0.9693                     & \cellcolor{metric-2}0.0259 & \cellcolor{metric-3}33.34 & \cellcolor{metric-2}0.9781 \\
\name      & \cellcolor{metric-1}0.0180 & \cellcolor{metric-1}32.89 & \cellcolor{metric-1}0.9838 & \cellcolor{metric-1}0.0100 & \cellcolor{metric-2}35.55 & \cellcolor{metric-1}0.9888 & \cellcolor{metric-1}0.0103 & \cellcolor{metric-1}37.09 & \cellcolor{metric-1}0.9875 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{picnic\_basket\_009} & \multicolumn{3}{c|}{pineapple\_013} & \multicolumn{3}{c|}{sandwich\_003} & \multicolumn{3}{c}{suitcase\_006} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1501                     & 16.50                     & 0.9012                     & 0.0927                     & 18.63                     & 0.9393                     & 0.0509                     & 25.44                     & 0.9818                     & 0.0965                     & 17.72                     & 0.9430                     \\
3DGS       & \cellcolor{metric-2}0.0232 & \cellcolor{metric-3}32.98 & \cellcolor{metric-2}0.9768 & 0.0573                     & 16.73                     & 0.9483                     & 0.0316                     & 21.91                     & 0.9825                     & 0.1026                     & 15.19                     & 0.9331                     \\
DietNeRF   & 0.1416                     & 13.74                     & 0.8889                     & 0.1247                     & 14.14                     & 0.8914                     & 0.0253                     & 22.52                     & 0.9851                     & \cellcolor{metric-3}0.0325 & 30.99                     & 0.9799                     \\
RegNeRF    & 0.1746                     & 13.91                     & 0.8965                     & 0.0638                     & 16.74                     & 0.9534                     & 0.0293                     & 22.52                     & 0.9875                     & \cellcolor{metric-2}0.0317 & \cellcolor{metric-2}32.63 & \cellcolor{metric-1}0.9903 \\
FreeNeRF   & 0.0772                     & 15.82                     & 0.9433                     & 0.0638                     & 16.74                     & 0.9471                     & 0.0293                     & 22.52                     & 0.9850                     & 0.0510                     & 30.81                     & 0.9699                     \\
SparseNeRF & 0.4269                     & 14.14                     & 0.8208                     & 0.4313                     & 14.55                     & 0.8322                     & 0.0448                     & 22.50                     & 0.9843                     & 0.0438                     & \cellcolor{metric-3}31.75 & \cellcolor{metric-3}0.9803 \\
ZeroRF     & \cellcolor{metric-3}0.0320 & \cellcolor{metric-2}33.12 & \cellcolor{metric-3}0.9735 & \cellcolor{metric-3}0.0254 & \cellcolor{metric-3}30.79 & \cellcolor{metric-3}0.9692 & \cellcolor{metric-2}0.0057 & \cellcolor{metric-2}39.80 & \cellcolor{metric-2}0.9961 & 0.0463                     & 28.34                     & 0.9722                     \\
FSGS       & 0.0393                     & 28.61                     & 0.9712                     & \cellcolor{metric-2}0.0186 & \cellcolor{metric-2}31.83 & \cellcolor{metric-2}0.9807 & \cellcolor{metric-3}0.0076 & \cellcolor{metric-3}35.88 & \cellcolor{metric-3}0.9945 & 0.0452                     & 29.53                     & 0.9746                     \\
\name      & \cellcolor{metric-1}0.0139 & \cellcolor{metric-1}35.27 & \cellcolor{metric-1}0.9836 & \cellcolor{metric-1}0.0109 & \cellcolor{metric-1}33.00 & \cellcolor{metric-1}0.9858 & \cellcolor{metric-1}0.0029 & \cellcolor{metric-1}41.15 & \cellcolor{metric-1}0.9971 & \cellcolor{metric-1}0.0143 & \cellcolor{metric-1}32.99 & \cellcolor{metric-2}0.9876 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{timer\_010} & \multicolumn{3}{c|}{toy\_plane\_005} & \multicolumn{3}{c|}{toy\_truck\_037} & \multicolumn{3}{c}{vase\_012} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO       & 0.1811                     & 17.27                     & 0.9222                     & 0.2574                     & 16.89                     & 0.8464                     & 0.1297                     & 17.93                     & 0.9270                     & 0.1154                     & 18.89                     & 0.9242                     \\
3DGS       & 0.0450                     & 28.44                     & 0.9669                     & 0.0499                     & 22.88                     & 0.9650                     & \cellcolor{metric-3}0.0557 & 18.27                     & 0.9584                     & 0.0566                     & 24.65                     & 0.9486                     \\
DietNeRF   & 0.1010                     & 17.56                     & 0.9359                     & 0.0321                     & 24.12                     & 0.9752                     & 0.1074                     & 17.25                     & 0.9337                     & 0.2255                     & 13.52                     & 0.8559                     \\
RegNeRF    & 0.0616                     & 18.80                     & 0.9725                     & 0.0354                     & 24.12                     & 0.9810                     & 0.0612                     & 18.28                     & \cellcolor{metric-3}0.9647 & 0.2283                     & 13.26                     & 0.8901                     \\
FreeNeRF   & 0.0616                     & 18.80                     & 0.9664                     & 0.0354                     & 24.12                     & 0.9752                     & 0.0612                     & 18.28                     & 0.9562                     & 0.0952                     & 15.51                     & 0.9354                     \\
SparseNeRF & 0.1180                     & 17.47                     & 0.9353                     & 0.0354                     & 24.10                     & 0.9752                     & 0.1425                     & 15.93                     & 0.9067                     & 0.2013                     & 14.46                     & 0.8883                     \\
ZeroRF     & \cellcolor{metric-2}0.0231 & \cellcolor{metric-2}35.46 & \cellcolor{metric-2}0.9877 & \cellcolor{metric-2}0.0124 & \cellcolor{metric-2}37.76 & \cellcolor{metric-2}0.9902 & \cellcolor{metric-2}0.0215 & \cellcolor{metric-2}34.09 & \cellcolor{metric-2}0.9805 & \cellcolor{metric-2}0.0366 & \cellcolor{metric-2}32.43 & \cellcolor{metric-2}0.9742 \\
FSGS       & \cellcolor{metric-3}0.0427 & \cellcolor{metric-3}28.50 & \cellcolor{metric-3}0.9804 & \cellcolor{metric-3}0.0204 & \cellcolor{metric-3}32.56 & \cellcolor{metric-3}0.9829 & 0.0686                     & \cellcolor{metric-3}23.09 & 0.9565                     & \cellcolor{metric-3}0.0406 & \cellcolor{metric-3}28.96 & \cellcolor{metric-3}0.9732 \\
\name      & \cellcolor{metric-1}0.0106 & \cellcolor{metric-1}36.87 & \cellcolor{metric-1}0.9921 & \cellcolor{metric-1}0.0058 & \cellcolor{metric-1}38.48 & \cellcolor{metric-1}0.9941 & \cellcolor{metric-1}0.0072 & \cellcolor{metric-1}36.72 & \cellcolor{metric-1}0.9905 & \cellcolor{metric-1}0.0219 & \cellcolor{metric-1}32.94 & \cellcolor{metric-1}0.9799 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{stone} & \multicolumn{3}{c|}{pumpkin} & \multicolumn{3}{c|}{toy} & \multicolumn{3}{c}{potato} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO               & \cellcolor{metric-3}0.0829 & 21.99                     & 0.8957                     & 0.0945                     & 23.07                     & 0.9370                     & 0.0928                     & 21.69                     & 0.9121                     & 0.1196                     & 21.37                     & 0.9097                     \\
3DGS               & 0.2890                     & 10.93                     & 0.8107                     & 0.2950                     & 11.43                     & 0.8692                     & 0.2898                     & 11.16                     & 0.8213                     & 0.3063                     & 12.03                     & 0.8639                     \\
DietNeRF$^\dagger$ & 0.0850                     & \cellcolor{metric-2}24.05 & \cellcolor{metric-1}0.9210 & \cellcolor{metric-2}0.0600 & \cellcolor{metric-1}26.54 & \cellcolor{metric-1}0.9700 & \cellcolor{metric-2}0.0790 & \cellcolor{metric-1}24.98 & \cellcolor{metric-1}0.9490 & \cellcolor{metric-3}0.1030 & \cellcolor{metric-3}23.00 & \cellcolor{metric-1}0.9490 \\
RegNeRF$^\dagger$  & 0.4830                     & 10.26                     & 0.6020                     & 0.4650                     & 11.74                     & 0.7490                     & 0.4760                     & 10.04                     & 0.6370                     & 0.5050                     & 11.63                     & 0.7190                     \\
FreeNeRF$^\dagger$ & 0.2100                     & 12.91                     & 0.7790                     & 0.3120                     & 11.54                     & 0.8270                     & 0.3510                     & 10.79                     & 0.7860                     & 0.4610                     & 11.70                     & 0.7960                     \\
SparseNeRF         & 0.2600                     & 12.99                     & 0.8315                     & 0.3029                     & 11.44                     & 0.7991                     & 0.1181                     & 13.67                     & 0.9200                     & 0.2821                     & 13.26                     & 0.8798                     \\
ZeroRF$^\dagger$   & \cellcolor{metric-2}0.0720 & \cellcolor{metric-1}25.07 & \cellcolor{metric-3}0.9180 & \cellcolor{metric-3}0.0750 & \cellcolor{metric-2}26.07 & \cellcolor{metric-2}0.9610 & \cellcolor{metric-3}0.0890 & \cellcolor{metric-3}23.72 & \cellcolor{metric-3}0.9360 & \cellcolor{metric-2}0.0960 & \cellcolor{metric-1}26.27 & \cellcolor{metric-2}0.9460 \\
\name              & \cellcolor{metric-1}0.0542 & \cellcolor{metric-3}23.96 & \cellcolor{metric-2}0.9204 & \cellcolor{metric-1}0.0538 & \cellcolor{metric-3}25.89 & \cellcolor{metric-3}0.9579 & \cellcolor{metric-1}0.0493 & \cellcolor{metric-2}24.95 & \cellcolor{metric-2}0.9453 & \cellcolor{metric-1}0.0690 & \cellcolor{metric-2}25.09 & \cellcolor{metric-3}0.9424 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{pine} & \multicolumn{3}{c|}{shroom} & \multicolumn{3}{c|}{cow} & \multicolumn{3}{c}{cake} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO               & 0.1177                     & 19.04                     & 0.8791                     & 0.1754                     & 18.13                     & 0.8533                     & \cellcolor{metric-3}0.1854 & \cellcolor{metric-3}18.14 & 0.8523                     & 0.0790                     & 25.74                     & 0.9396                     \\
3DGS               & 0.3038                     & 10.07                     & 0.8095                     & 0.3594                     & 11.03                     & 0.8182                     & 0.3157                     & 11.81                     & 0.8573                     & 0.2475                     & 13.54                     & 0.9133                     \\
DietNeRF$^\dagger$ & \cellcolor{metric-2}0.0930 & \cellcolor{metric-2}20.94 & \cellcolor{metric-1}0.9240 & \cellcolor{metric-3}0.1660 & \cellcolor{metric-3}19.91 & \cellcolor{metric-3}0.9110 & 0.2070                     & 16.30                     & 0.8940                     & \cellcolor{metric-3}0.0600 & \cellcolor{metric-2}28.97 & \cellcolor{metric-1}0.9710 \\
RegNeRF$^\dagger$  & 0.4860                     & 9.37                      & 0.5710                     & 0.5510                     & 10.66                     & 0.6580                     & 0.4600                     & 11.99                     & 0.7480                     & 0.3590                     & 17.21                     & 0.8680                     \\
FreeNeRF$^\dagger$ & 0.2200                     & 10.17                     & 0.7910                     & 0.5540                     & 11.46                     & 0.7510                     & 0.4580                     & 11.18                     & 0.7460                     & 0.2990                     & 17.95                     & 0.8990                     \\
SparseNeRF         & 0.1412                     & 12.28                     & 0.8981                     & 0.2026                     & 13.33                     & 0.8963                     & 0.2170                     & 13.64                     & \cellcolor{metric-3}0.9003 & 0.2584                     & 18.21                     & 0.9214                     \\
ZeroRF$^\dagger$   & \cellcolor{metric-3}0.1160 & \cellcolor{metric-3}20.68 & \cellcolor{metric-3}0.9030 & \cellcolor{metric-2}0.1340 & \cellcolor{metric-2}23.14 & \cellcolor{metric-2}0.9120 & \cellcolor{metric-2}0.1390 & \cellcolor{metric-2}21.91 & \cellcolor{metric-2}0.9050 & \cellcolor{metric-2}0.0580 & \cellcolor{metric-1}29.44 & \cellcolor{metric-2}0.9650 \\
\name              & \cellcolor{metric-1}0.0761 & \cellcolor{metric-1}21.68 & \cellcolor{metric-2}0.9143 & \cellcolor{metric-1}0.0872 & \cellcolor{metric-1}24.16 & \cellcolor{metric-1}0.9211 & \cellcolor{metric-1}0.0970 & \cellcolor{metric-1}22.81 & \cellcolor{metric-1}0.9208 & \cellcolor{metric-1}0.0499 & \cellcolor{metric-3}28.58 & \cellcolor{metric-3}0.9613 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{stone} & \multicolumn{3}{c|}{pumpkin} & \multicolumn{3}{c|}{toy} & \multicolumn{3}{c}{potato} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO               & \cellcolor{metric-2}0.0621 & 24.22                     & 0.9132                     & \cellcolor{metric-3}0.0682 & \cellcolor{metric-3}25.82 & 0.9527                     & \cellcolor{metric-3}0.0675 & 24.44                     & 0.9313                     & 0.0931                     & 24.24                     & 0.9279                     \\
3DGS               & 0.3139                     & 10.87                     & 0.7702                     & 0.2547                     & 12.98                     & 0.8823                     & 0.2993                     & 11.10                     & 0.7943                     & 0.3197                     & 11.70                     & 0.8462                     \\
DietNeRF$^\dagger$ & 0.0850                     & \cellcolor{metric-3}24.87 & \cellcolor{metric-3}0.9210 & 0.0730                     & 24.80                     & \cellcolor{metric-1}0.9660 & 0.0860                     & \cellcolor{metric-3}25.37 & \cellcolor{metric-3}0.9440 & \cellcolor{metric-3}0.0870 & \cellcolor{metric-3}25.63 & \cellcolor{metric-1}0.9550 \\
RegNeRF$^\dagger$  & 0.2880                     & 13.80                     & 0.8480                     & 0.3500                     & 13.58                     & 0.8480                     & 0.2370                     & 13.54                     & 0.8840                     & 0.3480                     & 13.92                     & 0.8540                     \\
FreeNeRF$^\dagger$ & 0.2360                     & 11.62                     & 0.7910                     & 0.2930                     & 11.71                     & 0.8640                     & 0.3460                     & 10.65                     & 0.8140                     & 0.3970                     & 11.35                     & 0.8320                     \\
SparseNeRF         & 0.2452                     & 12.91                     & 0.8091                     & 0.1468                     & 14.81                     & 0.9406                     & 0.1181                     & 13.67                     & 0.9200                     & 0.3519                     & 12.36                     & 0.8614                     \\
ZeroRF$^\dagger$   & \cellcolor{metric-3}0.0630 & \cellcolor{metric-1}26.30 & \cellcolor{metric-2}0.9290 & \cellcolor{metric-2}0.0640 & \cellcolor{metric-2}27.87 & \cellcolor{metric-1}0.9660 & \cellcolor{metric-2}0.0620 & \cellcolor{metric-2}27.28 & \cellcolor{metric-2}0.9500 & \cellcolor{metric-2}0.0840 & \cellcolor{metric-1}27.26 & \cellcolor{metric-2}0.9510 \\
\name              & \cellcolor{metric-1}0.0430 & \cellcolor{metric-2}26.07 & \cellcolor{metric-1}0.9301 & \cellcolor{metric-1}0.0415 & \cellcolor{metric-1}28.06 & \cellcolor{metric-3}0.9648 & \cellcolor{metric-1}0.0402 & \cellcolor{metric-1}27.55 & \cellcolor{metric-1}0.9535 & \cellcolor{metric-1}0.0571 & \cellcolor{metric-2}26.56 & \cellcolor{metric-3}0.9495 \\
\midrule
\multirow{2}{*}{Method} & \multicolumn{3}{c|}{pine} & \multicolumn{3}{c|}{shroom} & \multicolumn{3}{c|}{cow} & \multicolumn{3}{c}{cake} \\
& LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ \\
\midrule
DVGO               & \cellcolor{metric-3}0.0924 & \cellcolor{metric-3}20.61 & 0.8976                     & 0.1327                     & 20.88                     & 0.8891                     & 0.1331                     & \cellcolor{metric-3}22.00 & 0.8997                     & \cellcolor{metric-3}0.0571 & 28.15                     & 0.9562                     \\
3DGS               & 0.2687                     & 11.73                     & 0.8112                     & 0.3633                     & 11.49                     & 0.7671                     & 0.3246                     & 11.55                     & 0.8329                     & 0.2277                     & 14.38                     & 0.9174                     \\
DietNeRF$^\dagger$ & 0.1190                     & 18.16                     & \cellcolor{metric-3}0.9020 & \cellcolor{metric-3}0.1190 & \cellcolor{metric-3}23.71 & \cellcolor{metric-2}0.9300 & \cellcolor{metric-3}0.1330 & 21.50                     & \cellcolor{metric-2}0.9300 & 0.0590                     & \cellcolor{metric-3}29.58 & \cellcolor{metric-1}0.9730 \\
RegNeRF$^\dagger$  & 0.3370                     & 11.87                     & 0.8070                     & 0.3290                     & 13.22                     & 0.8630                     & 0.4050                     & 13.07                     & 0.8070                     & 0.1280                     & 19.66                     & 0.9580                     \\
FreeNeRF$^\dagger$ & 0.3280                     & 8.85                      & 0.7530                     & 0.5050                     & 10.12                     & 0.7640                     & 0.4420                     & 11.09                     & 0.7840                     & 0.2650                     & 16.33                     & 0.9000                     \\
SparseNeRF         & 0.3807                     & 6.61                      & 0.5537                     & 0.3551                     & 11.92                     & 0.8290                     & 0.2227                     & 13.64                     & 0.8983                     & 0.2840                     & 16.46                     & 0.9100                     \\
ZeroRF$^\dagger$   & \cellcolor{metric-2}0.0880 & \cellcolor{metric-2}22.26 & \cellcolor{metric-2}0.9180 & \cellcolor{metric-2}0.1060 & \cellcolor{metric-2}26.34 & \cellcolor{metric-3}0.9280 & \cellcolor{metric-2}0.1180 & \cellcolor{metric-2}23.74 & \cellcolor{metric-3}0.9210 & \cellcolor{metric-2}0.0520 & \cellcolor{metric-1}31.00 & \cellcolor{metric-2}0.9690 \\
\name              & \cellcolor{metric-1}0.0629 & \cellcolor{metric-1}23.25 & \cellcolor{metric-1}0.9264 & \cellcolor{metric-1}0.0712 & \cellcolor{metric-1}26.35 & \cellcolor{metric-1}0.9307 & \cellcolor{metric-1}0.0804 & \cellcolor{metric-1}24.43 & \cellcolor{metric-1}0.9325 & \cellcolor{metric-1}0.0389 & \cellcolor{metric-2}30.06 & \cellcolor{metric-3}0.9673 \\
\bottomrule
\end{tabular}
